Distinguishing Chatbot from Human

There have been many recent advances in the fields of generative Artificial Intelligence (AI) and Large Language Models (LLM), with the Generative Pre-trained Transformer (GPT) model being a leading "chatbot." LLM-based chatbots have become so powerful that it may seem difficult to differentiate between human-written and machine-generated text. To analyze this problem, we have developed a new dataset consisting of more than 750,000 human-written paragraphs, with a corresponding chatbot-generated paragraph for each. Based on this dataset, we apply Machine Learning (ML) techniques to determine the origin of text (human or chatbot). Specifically, we consider two methodologies for tackling this issue: feature analysis and embeddings. Our feature analysis approach involves extracting a collection of features from the text for classification. We also explore the use of contextual embeddings and transformer-based architectures to train classification models. Our proposed solutions offer high classification accuracy and serve as useful tools for textual analysis, resulting in a better understanding of chatbot-generated text in this era of advanced AI technology.

==> figures/SVM.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[ %smooth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
%		   height=0.425\textwidth,
	 	   x tick label style={scale=0.85,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
		   x label style={scale=0.85},
	 	   y tick label style={scale=0.85,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2
		    },
		   y label style={scale=0.85},
                    xmin=-10,xmax=10,
                    ymin=0.48,ymax=1.0,
                    xtick={-10,-8,-6,-4,-2,0,2,4,6,8,10},
                    ytick={0.5,0.6,0.7,0.8,0.9,1.0},
                    xlabel={Percentage change},
                    ylabel={Accuracy},
                    legend pos=south east,
                    legend style={nodes={scale=0.85, transform shape},
                    	at={(1.55,0.45)},
%                    	at={(1.55,0.19)},
                         anchor=south east,
                         }
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        }, 
                    ] 
\addplot[color=red,very thick,mark=none] coordinates { 
(-10, 0.9208392526871633)
(-9, 0.9212815289355885)
(-8, 0.921633339587745)
(-7, 0.9220220065939368)
(-6, 0.9222833516498244)
(-5, 0.922682070388935)
(-4, 0.9229032085131477)
(-3, 0.9231075937491624)
(-2, 0.9232148122336291)
(-1, 0.9233890422708875)
(0, 0.9234292492025625)
(1, 0.9234191974696437)
(2, 0.9234191974696437)
(3, 0.9234426515131209)
(4, 0.9234560538236792)
(5, 0.9234057951590854)
(6, 0.9232851743640603)
(7, 0.9231209960597206)
(8, 0.9229568177553811)
(9, 0.9227993406063205)
(10, 0.9227021738547726)
};
\addlegendentry{\texttt{verb\_ratio}}
\addplot[color=blue,very thick,mark=none] coordinates { 
(-10, 0.9234962607553542)
(-9, 0.9235364676870292)
(-8, 0.9235364676870292)
(-7, 0.9235532205752272)
(-6, 0.923506312488273)
(-5, 0.9234895596000751)
(-4, 0.9234795078671563)
(-3, 0.9234460020907604)
(-2, 0.9234057951590854)
(-1, 0.923425898624923)
(0, 0.9234292492025625)
(1, 0.9234024445814458)
(2, 0.9234057951590854)
(3, 0.923392392848527)
(4, 0.9233856916932479)
(5, 0.9232952260969791)
(6, 0.9232282145441875)
(7, 0.9231276972149999)
(8, 0.9230070764199748)
(9, 0.9229266625566248)
(10, 0.9227993406063205)
};
\addlegendentry{\texttt{capital\_letter\_ratio}}
\addplot[color=green,very thick,mark=none] coordinates { 
(-10, 0.5047712225587692)
(-9, 0.5143806792290991)
(-8, 0.5354256573833329)
(-7, 0.5726170691827271)
(-6, 0.6296439006084649)
(-5, 0.7008771812260434)
(-4, 0.7762551263837886)
(-3, 0.8425664084488166)
(-2, 0.8901211568874474)
(-1, 0.917046398799153)
(0, 0.9234292492025625)
(1, 0.912184710644115)
(2, 0.8860669579435495)
(3, 0.8499309781006246)
(4, 0.8075796767362693)
(5, 0.7626249765459565)
(6, 0.7182231216661753)
(7, 0.6780396440346316)
(8, 0.6423258369742944)
(9, 0.612395126919881)
(10, 0.5880933872999705)	
};
\addlegendentry{\texttt{lowercase\_letter\_ratio}}
\addplot[color=yellow,very thick,mark=none] coordinates { 
(-10, 0.905507009408422)
(-9, 0.9084655694641757)
(-8, 0.9114040260540918)
(-7, 0.9137896373334763)
(-6, 0.9159407081780899)
(-5, 0.9179276007183639)
(-4, 0.9195526308735626)
(-3, 0.9208627067306404)
(-2, 0.9218310236684805)
(-1, 0.9229099096684268)
(0, 0.9234292492025625)
(1, 0.9235900769292626)
(2, 0.9234795078671563)
(3, 0.9231612029913957)
(4, 0.9223470126249765)
(5, 0.9216366901653845)
(6, 0.9205108960784839)
(7, 0.9188356072586914)
(8, 0.9169425308923258)
(9, 0.9146272817433726)
(10, 0.911765888439167)
};
\addlegendentry{\texttt{lexical\_diversity}}
\addplot[color=black,very thick,mark=none] coordinates { 
(-10, 0.9107171576379768)
(-9, 0.913387568016726)
(-8, 0.9159708633768462)
(-7, 0.9179410030289222)
(-6, 0.9198608840164044)
(-5, 0.9213719945318573)
(-4, 0.9223403114696974)
(-3, 0.9229702200659393)
(-2, 0.9232684214758624)
(-1, 0.923586726351623)
(0, 0.9234292492025625)
(1, 0.9230037258423353)
(2, 0.9220856675690889)
(3, 0.9208057469107674)
(4, 0.9194956710536897)
(5, 0.9180281180475514)
(6, 0.9162657142091296)
(7, 0.9143223791781703)
(8, 0.9122450210416275)
(9, 0.9096449727933096)
(10, 0.9071018843648645)
};
\addlegendentry{\texttt{homonym\_frequency}}
\addplot[color=red,dashed,very thick,mark=none] coordinates { 
(-10, 0.912362291259013)
(-9, 0.9139739191036534)
(-8, 0.9155620929048168)
(-7, 0.9172976921221219)
(-6, 0.9184201356313828)
(-5, 0.9196330447369127)
(-4, 0.9205779076312757)
(-3, 0.9216031843889887)
(-2, 0.92256144959391)
(-1, 0.9231645535690353)
(0, 0.9234292492025625)
(1, 0.9234124963143646)
(2, 0.9233555364944916)
(3, 0.9231779558795936)
(4, 0.922916610823706)
(5, 0.9224341276436058)
(6, 0.9216735465194199)
(7, 0.9207119307368591)
(8, 0.9194052054574209)
(9, 0.9180549226686681)
(10, 0.9165404615755757)
};
\addlegendentry{\texttt{synonym\_frequency}}
\addplot[color=blue,dashed,very thick,mark=none] coordinates { 
(-10, 0.9221426273889619)
(-9, 0.9224274264883265)
(-8, 0.9225648001715496)
(-7, 0.9227725359852038)
(-6, 0.9228864556249498)
(-5, 0.9230405821963706)
(-4, 0.9232449674323854)
(-3, 0.9233756399603291)
(-2, 0.923392392848527)
(-1, 0.9233990940038063)
(0, 0.9234292492025625)
(1, 0.9234393009354813)
(2, 0.9234426515131209)
(3, 0.9234393009354813)
(4, 0.9232516685876645)
(5, 0.9233655882274104)
(6, 0.9233756399603291)
(7, 0.9233153295628166)
(8, 0.9232952260969791)
(9, 0.9232784732087812)
(10, 0.9232985766746187)
};
\addlegendentry{\texttt{burstiness}}
\addplot[color=green,dashed,very thick,mark=none] coordinates { 
(-10, 0.9213451899107407)
(-9, 0.9216132361219074)
(-8, 0.921931540997668)
(-7, 0.9222196906746724)
(-6, 0.922544696705712)
(-5, 0.9227624842522851)
(-4, 0.9230204787305332)
(-3, 0.9231478006808373)
(-2, 0.9232851743640603)
(-1, 0.923392392848527)
(0, 0.9234292492025625)
(1, 0.9234862090224355)
(2, 0.9234527032460396)
(3, 0.9235163642211918)
(4, 0.923626933283298)
(5, 0.9236001286621813)
(6, 0.9234929101777146)
(7, 0.923506312488273)
(8, 0.9233588870721312)
(9, 0.9232985766746187)
(10, 0.9233957434261667)	
};
\addlegendentry{\texttt{sentence\_count}}
\addplot[color=yellow,dashed,very thick,mark=none] coordinates { 
(-10, 0.9234862090224355)
(-9, 0.9234929101777146)
(-8, 0.923506312488273)
(-7, 0.9235230653764709)
(-6, 0.9235096630659125)
(-5, 0.9234661055565979)
(-4, 0.9234527032460396)
(-3, 0.9234594044013188)
(-2, 0.9234828584447958)
(-1, 0.9234728067118771)
(0, 0.9234292492025625)
(1, 0.9233990940038063)
(2, 0.9233957434261667)
(3, 0.9233957434261667)
(4, 0.9233856916932479)
(5, 0.9233488353392125)
(6, 0.9233722893826896)
(7, 0.9233521859168521)
(8, 0.9233722893826896)
(9, 0.9233789905379688)
(10, 0.9233655882274104)	
};
\addlegendentry{\texttt{negation\_ratio}}
\addplot[color=black,dashed,very thick,mark=none] coordinates { 
(-10, 0.9225748519044683)
(-9, 0.922779237140483)
(-8, 0.9230673868174873)
(-7, 0.9231947087677915)
(-6, 0.923271772053502)
(-5, 0.9233555364944916)
(-4, 0.9234359503578417)
(-3, 0.9235297665317501)
(-2, 0.9234460020907604)
(-1, 0.9234527032460396)
(0, 0.9234292492025625)
(1, 0.9233890422708875)
(2, 0.9232349156994666)
(3, 0.9229534671777414)
(4, 0.9226452140348996)
(5, 0.9222699493392661)
(6, 0.9218209719355617)
(7, 0.9213552416436593)
(8, 0.9208761090411987)
(9, 0.9203768729729005)
(10, 0.9200083094325462)
};
\addlegendentry{\texttt{word\_count}}
\end{axis}
\end{tikzpicture}


==> figures/bar_ML.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.95}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.95*\textwidth,
        height = 7.5cm,
        ymin=0.0,ymax=1.2,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        symbolic x coords={LR, RF, XGBoost, MLP, DNN, LSTM},
        xticklabels={LR, RF, XGBoost, MLP, DNN, LSTM},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.75,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.105,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(LR, 0.8647)
(RF, 0.9621)
(XGBoost, 0.9643)
(MLP, 0.9602)
(DNN, 0.9617)
(LSTM, 0.9593)
};
\addlegendentry{All features}
\addplot [fill=red,opacity=1.00]
coordinates {
(LR, 0.8713)
(RF, 0.9520)
(XGBoost, 0.9537)
(MLP, 0.9653)
(DNN, 0.9545)
(LSTM, 0.9523)
};
\addlegendentry{PCA}
\addplot [fill=green,opacity=1.00]
coordinates {
(LR, 0.9243)
(RF, 0.9545)
(XGBoost, 0.9236)
(MLP, 0.9234)
(DNN, 0.9552)
(LSTM, 0.9207)
};
\addlegendentry{LDA}
\addplot [fill=yellow,opacity=1.00]
coordinates {
(LR, 0.8501)
(RF, 0.9473)
(XGBoost, 0.9585)
(MLP, 0.9569)
(DNN, 0.9415)
(LSTM, 0.9467)
};
\addlegendentry{RF}
\addplot [fill=orange,opacity=1.00]
coordinates {
(LR, 0.8570)
(RF, 0.9231)
(XGBoost, 0.9158)
(MLP, 0.9123)
(DNN, 0.9078)
(LSTM, 0.9092)
};
\addlegendentry{Lasso}
\end{axis}
\end{tikzpicture}


==> figures/bar_SL.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.95}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.95*\textwidth,
        height = 7.5cm,
        ymin=0.0,ymax=1.2,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        symbolic x coords={LR, RF, XGBoost, MLP, DNN, LSTM},
        xticklabels={LR, RF, XGBoost, MLP, DNN, LSTM},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.75,
        								   anchor=west,
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.105,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(LR, 0.8447)
(RF, 0.9234)
(XGBoost, 0.9467)
(MLP, 0.9467)
(DNN, 0.9333)
(LSTM, 0.9352)
};
\addlegendentry{All features}
\addplot [fill=red,opacity=1.00]
coordinates {
(LR, 1.000)
(RF, 0.9999)
(XGBoost, 1.0000)
(MLP, 1.0000)
(DNN, 0.9994)
(LSTM, 0.9996)
};
\addlegendentry{PCA}
\addplot [fill=green,opacity=1.00]
coordinates {
(LR, 0.9173)
(RF, 0.8678)
(XGBoost, 0.9198)
(MLP, 0.9149)
(DNN, 0.9082)
(LSTM, 0.9078)
};
\addlegendentry{LDA}
\addplot [fill=yellow,opacity=1.00]
coordinates {
(LR, 0.8357)
(RF, 0.9279)
(XGBoost, 0.9257)
(MLP, 0.9298)
(DNN, 0.9207)
(LSTM, 0.9224)
};
\addlegendentry{RF}
\addplot [fill=orange,opacity=1.00]
coordinates {
(LR, 0.8264)
(RF, 0.8654)
(XGBoost, 0.8573)
(MLP, 0.8521)
(DNN, 0.8536)
(LSTM, 0.8475)
};
\addlegendentry{Lasso}
\end{axis}
\end{tikzpicture}


==> figures/bar_embed.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.95}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.8*\textwidth,
        height = 7.5cm,
        ymin=0.0,ymax=1.2,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        symbolic x coords={LR, RF, XGBoost, MLP, DNN, LSTM},
        xticklabels={LR, RF, XGBoost, MLP, DNN, LSTM},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.75,
        								   anchor=west,
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.10,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(LR, 0.9839)
(RF, 0.9820)
(XGBoost, 0.9801)
(MLP, 0.9876)
(DNN, 0.9786)
(LSTM, 0.9723)
};
\addlegendentry{TFIDF}
\addplot [fill=red,opacity=1.00]
coordinates {
(LR, 0.9154)
(RF, 0.9424)
(XGBoost, 0.9557)
(MLP, 0.9790)
(DNN, 0.9780)
(LSTM, 0.9765)
};
\addlegendentry{Word2Vec}
\addplot [fill=green,opacity=1.00]
coordinates {
(LR, 0.9460)
(RF, 0.9548)
(XGBoost, 0.9673)
(MLP, 0.9825)
(DNN, 0.9775)
(LSTM, 0.9780)
};
\addlegendentry{GloVe}
\addplot [fill=yellow,opacity=1.00]
coordinates {
(LR, 0.9982)
(RF, 0.9673)
(XGBoost, 0.9800)
(MLP, 0.9757)
(DNN, 0.9863)
(LSTM, 0.9862)
};
\addlegendentry{BERT}
\end{axis}
\end{tikzpicture}


==> figures/conf.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.5]
    \begin{axis}[%colorbar/width=2.5mm,
        width=18cm,
        height=18cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluered}{color=(red) color=(blue)},
%	colormap={redblue}{color=(blue) color=(red)},
	colormap={redblue}{color=(blue) rgb255=(255, 0, 13)},
%	colormap={redblue}{rgb255=(173, 216, 230) color=(red)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
%	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
%wordCount,
%capitalLetterRatio,
%auxilaryVerbFrequency,
%lowercaseLetterRatio,
%verbPresentTenseFrequency,
%sentenceCount,
%verbRatio,
%synonymFrequency,
%homonymFrequency,
%lexicalDiversity
lexical\_diversity,
homonym\_frequency,
synonym\_frequency,
verb\_ratio,
sentence\_count,
verb\_present\_tense\_frequency,
lowercase\_letter\_ratio,
auxilary\_verb\_frequency,
capital\_letter\_ratio,
word\_count
        },
        xtick={0,...,9},
        xtick style={draw=none},
%        ytick=\empty,
%	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt\large,scale=1.25},
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt,scale=1.5},
%	xticklabel style={font=\tt},
        yticklabels={
lexical\_diversity,
homonym\_frequency,
synonym\_frequency,
verb\_ratio,
sentence\_count,
verb\_present\_tense\_frequency,
lowercase\_letter\_ratio,
auxilary\_verb\_frequency,
capital\_letter\_ratio,
word\_count
        },
        ytick={0,...,9},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\tt\large,scale=1.25},
        yticklabel style={font=\tt,scale=1.5},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
%            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
%            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
            ytick={-1.0,-0.75,-0.5,-0.25,0.0,0.25,0.5,0.75,1.0},
            yticklabels={-1.0,-0.75,-0.5,-0.25,0.0,0.25,0.5,0.75,1.0},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.5,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/1000 sep={},
			/pgf/number format/precision=2}
%			/pgf/number format/precision=0}
        },
        point meta min=-1.0,
        point meta max=1.0,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
                yshift=8pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/1000 sep={},
                /pgf/number format/precision=3,
                /pgf/number format/zerofill=true,
                scale=1.0,
            },
            % define the style of the nodes with "large" values
            large value/.style={
                yshift=-8pt,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/1000 sep={},
                /pgf/number format/precision=3,
                /pgf/number format/zerofill=true,
                scale=1.0,
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
%                            \pgfkeys{/tikz/coordinate}
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
%                            \pgfkeys{/tikz/coordinate}
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=0.0,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=10,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 1.00
1 0 -0.16
2 0 0.63
3 0 0.25
4 0 0.80
5 0 0.87
6 0 -0.083
7 0 0.98
8 0 0.94
9 0 -0.70
0 1 -0.16
1 1 1.00
2 1 -0.16
3 1 -0.63
4 1 -0.25
5 1 -0.07
6 1 -0.10
7 1 -0.21
8 1 -0.27
9 1 0.15
0 2 0.63
1 2 -0.16
2 2 1.00
3 2 0.088
4 2 0.59
5 2 0.55
6 2 0.25
7 2 0.62
8 2 0.55
9 2 -0.43
0 3 0.25
1 3 -0.63
2 3 0.088
3 3 1.00
4 3 0.35
5 3 0.13
6 3 -0.16
7 3 0.33
8 3 0.42
9 3 -0.17
0 4 0.80
1 4 -0.25
2 4 0.59
3 4 0.35
4 4 1.00
5 4 0.68
6 4 -0.044
7 4 0.80
8 4 0.79
9 4 -0.53
0 5 0.87
1 5 -0.07
2 5 0.55
3 5 0.13
4 5 0.68
5 5 1.00
6 5 -0.027
7 5 0.85
8 5 0.81
9 5 -0.59
0 6 -0.083
1 6 -0.10
2 6 0.25
3 6 -0.16
4 6 -0.044
5 6 -0.027
6 6 1.00
7 6 -0.11
8 6 -0.13
9 6 0.004
0 7 0.98
1 7 -0.21
2 7 0.62
3 7 0.33
4 7 0.80
5 7 0.85
6 7 -0.11
7 7 1.00
8 7 0.96
9 7 -0.68
0 8 0.94
1 8 -0.27
2 8 0.55
3 8 0.42
4 8 0.79
5 8 0.81
6 8 -0.13
7 8 0.96
8 8 1.00
9 8 -0.62
0 9 -0.7
1 9 0.15
2 9 -0.43
3 9 -0.17
4 9 -0.53
5 9 -0.59
6 9 0.004
7 9 -0.68
8 9 -0.62
9 9 1.00
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}

